ProDebug: An Automated Debugging System for Prolog

Prolog is a well-known declarative programming language commonly used in introductory courses on logic and reasoning. However, many students find Prolog challenging because it lacks the familiar debugging mechanisms found in imperative languages. In large classes, this difficulty is exacerbated by the challenge of providing timely and personalized feedback to students. In this work, we introduce ProDebug, the first tool to combine Large Language Models (LLMs) with spectrum-based and mutation-based techniques for automated debugging of Prolog assignments. ProDebug automatically identifies faults and proposes bug repairs for student Git submissions. Faults are detected using three approaches--spectrum-based, mutation-based, and LLM reasoning--while repairs are generated using mutation-based techniques and LLMs. Our evaluation on 1499 buggy student submissions from a bachelor's level programming class demonstrates the potential of automated, LLM-augmented feedback systems to scale support for declarative programming education.

==> figures/mutation-ast.tex <==
\begin{tikzpicture}
    [thick,
        level distance=9ex,
        level 1/.style={sibling distance=8.5em},
        level 2/.style={sibling distance=5em},
        level 3/.style={sibling distance=3em},
        level/.style={arrows = {-Straight Barb[length=0.4em]},thick},
        tnode/.style={rounded corners=4pt,inner xsep=0.4em,inner ysep=0.5em,font=\ttfamily,minimum width=2em}, edge from parent/.style={draw,rounded corners=4pt},
        filled/.style={tnode,draw=color1,fill=color1!10},
        blank/.style={tnode,draw=black},edge from parent fork down]

    \node[filled] (root-1) {rule}
    child {node[filled] (n0) {duplicate/2}
            child {node[filled] (n1) {[\_|\_]}
                child {node[filled] (n2) {H}}
                child {node[filled] (n3) {T}}
            }
            child {node[filled] (n4) {L2}}
        }
    child {node[filled] (n5) {duplicate/2}
            child[sibling distance=3em] {node[filled] (n6) {T}}
            child[sibling distance=3em] {node[filled] (n7) {L1}}
        }
    child {node[filled] (n8) {=}
            child {node[filled] (n9) {L2}}
            child {node[filled] (n10) {(\_,\_,...)}
                    child {node[filled] (n11) {H}}
                    child {node[filled] (n12) {H}}
                    child {node[filled] (n13) {L1}}
                }
        };

    \begin{scope}[nodes = {below right = -3pt and -3pt}]
        \foreach \x in {0,...,13}{%
                \node at (n\x.south east) {$n_{\x}$};
            }
    \end{scope}

\end{tikzpicture}

==> figures/system.tex <==
\begin{tikzpicture}
    [very thick,thing/.style={draw=c4,fill=c4!15,inner xsep=0.9em,inner ysep=0.6em},
     component/.style={draw=color1,fill=color1!15,inner xsep=0.9em,inner ysep=0.6em,rounded corners=0.5em},numcircle/.style={fill=color2,inner sep=0.15em,circle,font=\sffamily\bfseries\color{white}\small}]

    \node[draw=none,fill=none] (code) {\includegraphics[height=3em]{figures/images/code.pdf}};
    \node[above = -0.2em of code] {Student Code}; 
    
    \node[component,align=center] (tester) [right=3.5em of code] {Program\\Tester};

    \node[component,align=center] (fl) [right=4em of tester] {Fault\\Localizer};

    \node[component,align=center] (repair) [below=2.5em of tester] {Program\\Repair};

    \coordinate (coord1) at ($(tester)!0.5!(fl)$);
    \node[component,align=center] (analysis) [below=8em of coord1] {Program\\Metrics};

    \node[component,align=center] (report) [right=14em of repair] {Report\\Generator};

    \node[draw=none,fill=none] (student) [right=3em of report] {\includegraphics[height=3em]{figures/images/student.pdf}};
    \node[below = -0.2em of student] {Student}; 

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (code) -- node [numcircle,above=2pt] {1} (tester);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (tester) -- node [numcircle,above=2pt] {2} (fl);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (fl) |- node [numcircle,above left=7pt] {3} ($(repair.east)+(0,0.5em)$);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (repair) to [bend right=20] (tester);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (tester) to [bend right=20] node [numcircle,left=2pt] {4} (repair);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (code) |- node [numcircle,above right=7pt] {5} (analysis);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (fl.east) -| ($(report.west)-(3em,-0.6em)$) -- ($(report.west)-(0,-0.6em)$);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] ($(repair.east)-(0,1em)$) -| ($(report.west)-(5em,0)$) -- (report);

    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (analysis.east) -| ($(report.west)-(3em,0.6em)$) -- ($(report.west)-(0,0.6em)$);

    \node[numcircle,anchor=south] at ($(report.west)+(-1.2em,0.8em)$) {6};
    
    \draw[arrows = {-Straight Barb[length=0.4em]},thick,rounded corners=4pt] (report) -- node [numcircle,above=2pt] {7} (student);
    
\end{tikzpicture}

==> figures/trace_2.tex <==
\begin{tikzpicture}[very thick]
    \matrix[matrix of nodes, nodes={font=\ttfamily\small}, row sep=0.2em,
            column 1/.style={nodes={align=right,text width=4em,font=\normalfont\footnotesize}},
            column 2/.style={nodes={align=left,text width=13em}},
            column 3/.style={nodes={align=left,text width=6em}},
            call box/.style={draw=color2,fill=color2!20,rounded corners=0.2em},
            exit box/.style={draw=color3,fill=color3!20,rounded corners=0.2em},
            point box/.style={draw=color5,fill=color5!20,rounded corners=0.2em}]
    {
        call: & \node[call box] {grandparent(alice, carol)}; & \#0 \\
        % point: & \node[point box] {grandparent/2\#0!0}; & \\
        call: & \node[call box,text width=9.5em,xshift=1em] {parent(alice, \_A)}; & \#0 \\
        % point: & \node[point box,text width=9.5em,xshift=1em] {parent/2\#0!0}; & \\
        exit: & \node[exit box,text width=9.5em,xshift=1em] {parent(alice, bob)}; & \\
        % point: & \node[point box] {grandparent/2\#0!1}; & \\
        call: & \node[call box,text width=9.5em,xshift=1em] {parent(bob, carol)}; & \#1 \\
        % point: & \node[point box,text width=9.5em,xshift=1em] {parent/2\#1!0}; & \\
        exit: & \node[exit box,text width=9.5em,xshift=1em] {parent(bob, carol)}; & \\
        % point: & \node[point box] {grandparent/2\#0!2}; & \\
        exit: & \node[exit box] {grandparent(alice, carol)}; & \\
    };
\end{tikzpicture}
